Bulk reconstruction and non-isometry in the backwards-forwards holographic black hole map

The backwards-forwards map, introduced as a generalization of the non-isometric holographic maps of the black hole interior of Akers, Engelhardt, Harlow, Penington, and Vardhan to include non-trivial dynamics in the effective description, has two possible formulations differing in when the post-selection is performed. While these two forms are equivalent on the set of dynamically generated states -- states formed from unitary time evolution acting on well-defined initial configurations of infalling matter -- they differ on the generic set of states necessary to describe the apparent world of the infalling observer. We show that while both versions successfully reproduce the Page curve, the version involving post-selection as the final step, dubbed the backwards-forwards-post-selection (BFP) map, has the desirable properties of being non-isometric but isometric on average and providing state-dependent reconstruction of bulk operators, while the other version does not. Thus the BFP map is a suitable non-isometric code describing the black hole interior including interior interactions.

==> tikz/BFP_dagger_dyn_gen_fun.tex <==
\scalebox{0.85}{
\begin{tikzpicture}[line width=1.1pt]

\begin{scope}[yscale=-1]

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U^\dagger$};

\draw (0,3.5) -- (0,5);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[scale=0.7] at (1.5,4.75) {$|\text{MAX}\rangle_{r,R'_\text{out}}$};

\draw[fill=gray!30] (-0.25,5) rectangle (3.25,5.75);
\node at (1.5,5.375) {$U$};

\draw[red] (0,5.75) -- (0,6.5);
\draw (3,5.75) -- (3,6.5);

\node[font=\small] at (0,6.85) {$|\Psi_i\rangle_{R_\text{in}}$};
\node[font=\small] at (3,6.85) {$|\psi\rangle_f$};
    
\end{scope}

\end{tikzpicture}
}

==> tikz/BFP_dyn_gen_eff.tex <==
\scalebox{1}{
\begin{tikzpicture}[line width=1.1pt]

\draw[red] (0,2) -- (0,2.75);
\draw[green] (2.5,1.75) -- (2,2) -- (2,4.25) -- (1.5,4.5);
\draw (1,2) -- (1,2.75);
\draw[blue] (2.5,1.75) -- (3,2) -- (3,4.25);
\node[font=\small] at (0,1.7) {$|\Psi\rangle_{R_\text{in}}$};
\node[font=\small] at (1,1.7) {$|\psi\rangle_f$};
\node[font=\small] at (2.5,1.4) {$|\text{MAX}\rangle_{r,R_\text{out}}$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};

\end{tikzpicture}
}

==> tikz/Int_dU_Psi_W_2_1.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[line width=1.1pt]

\begin{scope}[xscale=0.8]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-3,5.25) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,4.5) -- (-2,4.5) -- (-2,-0.375);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-3,5.25) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,4.5) -- (-2,4.5) -- (-2,-0.375);
    
\end{scope}

% -----------------------------------------
% -----------------------------------------

\begin{scope}[shift={(7,0)}]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-3,5.25) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,4.5) -- (-2,4.5) -- (-2,-0.375);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-3,5.25) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,4.5) -- (-2,4.5) -- (-2,-0.375);
    
\end{scope}

\end{scope}

\draw[brown] (3,3.75) -- (10,-4.5);
\draw[brown] (3,-4.5) -- (10,3.75);

\end{scope}
    
\end{tikzpicture}
}

==> tikz/Int_dU_Psi_W_2_2.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[line width=1.1pt]

\begin{scope}[xscale=0.8]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-1,4.5) -- (-1,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,3.75);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-1,4.5) -- (-1,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,3.75);
    
\end{scope}

% -----------------------------------------
% -----------------------------------------

\begin{scope}[shift={(5,0)}]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-1,4.5) -- (-1,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,3.75);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-1,4.5) -- (-1,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,3.75);
    
\end{scope}

\end{scope}

\draw[brown] (3,3.75) -- (8,-4.5);
\draw[brown] (3,-4.5) -- (8,3.75);

\draw[red] (0,3.75) -- (5,-4.5);
\draw[red] (0,-4.5) -- (5,3.75);

\draw[green] (1,3.75) -- (6,-4.5);
\draw[green] (1,-4.5) -- (6,3.75);

\end{scope}
    
\end{tikzpicture}
}

==> tikz/Int_dU_Psi_W_2_3.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[line width=1.1pt]

\begin{scope}[xscale=0.8]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-2,5.25) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,4.5) -- (-1,4.5) -- (-1,-0.375);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-2,5.25) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,4.5) -- (-1,4.5) -- (-1,-0.375);
    
\end{scope}

% -----------------------------------------
% -----------------------------------------

\begin{scope}[shift={(6,0)}]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-2,5.25) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,4.5) -- (-1,4.5) -- (-1,-0.375);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,5.25) -- (-2,5.25) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,4.5) -- (-1,4.5) -- (-1,-0.375);
    
\end{scope}

\end{scope}

\draw[brown] (3,3.75) -- (9,-4.5);
\draw[brown] (3,-4.5) -- (9,3.75);

\draw[red] (0,3.75) -- (6,-4.5);
\draw[red] (0,-4.5) -- (6,3.75);

\end{scope}
    
\end{tikzpicture}
}

==> tikz/Int_dU_Psi_W_2_4.tex <==
\scalebox{0.5}{
\begin{tikzpicture}[line width=1.1pt]

\begin{scope}[xscale=0.8]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-2,4.5) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,3.75);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-2,4.5) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,3.75);
    
\end{scope}

% -----------------------------------------
% -----------------------------------------

\begin{scope}[shift={(6,0)}]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-2,4.5) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,3.75);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,3.75);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,4.5) -- (-2,4.5) -- (-2,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[red] (0,3) -- (0,3.75) -- (-1,3.75) -- (-1,-0.375);
\draw[green] (1,3) -- (1,3.75);
    
\end{scope}

\end{scope}

\draw[brown] (3,3.75) -- (9,-4.5);
\draw[brown] (3,-4.5) -- (9,3.75);

\draw[green] (1,3.75) -- (7,-4.5);
\draw[green] (1,-4.5) -- (7,3.75);

\end{scope}
    
\end{tikzpicture}
}

==> tikz/Page_curve.tex <==
\scalebox{1}{
\begin{tikzpicture}[line width=1.1pt]

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (-0.1,-0.1) -- (1.6,-0.1);
\node at (0.75,-0.6) {$\langle\Psi,\textcolor{darkgreen}{\uparrow}|_{R_\text{in}}$};

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (1.9,-0.1) -- (2.6,-0.1);
\node at (2.25,-0.6) {$\langle\psi,\textcolor{darkgreen}{\uparrow}|_f$};

\draw[red] (0,0) -- (0,3.5) -- (0.75,3.75);
\draw[red] (0.5,0) -- (0.5,2) -- (1.5,2.25);
\draw[red] (1,0) -- (1,0.5) -- (1.75,0.75);
\draw[red] (1.5,0) -- (1.5,0.5) -- (1.75,0.75);
\draw (2,0) -- (2,0.5) -- (1.75,0.75);
\draw (2.5,0) -- (2.5,0.5) -- (1.75,0.75);

\draw[double] (1.75,0.75) -- (1.75,1.25);

\draw (1.75,1.25) -- (1,1.5) -- (1,2) -- (1.5,2.25);
\draw (1.75,1.25) -- (1.5,1.5) -- (1.5,2.25);
\draw (1.75,1.25) -- (2,1.5) -- (2,2) -- (1.5,2.25);
\draw (1.75,1.25) -- (2.5,1.5) -- (2.5,2) -- (1.5,2.25);

\draw[double] (1.5,2.25) -- (1.5,2.75);

\draw (1.5,2.75) -- (0.5,3) -- (0.5,3.5) -- (0.75,3.75);
\draw (1.5,2.75) -- (1,3) -- (1,3.5) -- (0.75,3.75);
\draw (1.5,2.75) -- (1.5,3.5) -- (0.75,3.75);
\draw[blue] (1.5,2.75) -- (2,3) -- (2,5) -- (2.75,5.214);
\draw[blue] (1.5,2.75) -- (2.5,3) -- (2.5,5) -- (2.75,5.071);

\draw[double] (0.75,3.75) -- (0.75,4.25);

\draw (0.75,4.25) -- (0,4.5) -- (0,5);
\draw (0.75,4.25) -- (0.5,4.5) -- (0.5,5);
\draw[blue] (0.75,4.25) -- (1,4.5) -- (1,5) -- (2.75,5.5);
\draw[blue] (0.75,4.25) -- (1.5,4.5) -- (1.5,5) -- (2.75,5.357);

\draw[green] (2.75,5.071) -- (3,5) -- (3,0.5) -- (4.75,0);
\draw[green] (2.75,5.214) -- (3.5,5) -- (3.5,0.5) -- (4.75,0.143);
\draw[green] (2.75,5.357) -- (4,5) -- (4,0.5) -- (4.75,0.286);
\draw[green] (2.75,5.5) -- (4.5,5) -- (4.5,0.5) -- (4.75,0.429);

\draw[blue] (4.75,0.429) -- (5,0.5) -- (5,5);
\draw[blue] (4.75,0.286) -- (5.5,0.5) -- (5.5,5);
\draw[blue] (4.75,0.143) -- (6,0.5) -- (6,5);
\draw[blue] (4.75,0) -- (6.5,0.5) -- (6.5,5);

\draw[decorate,decoration={brace,amplitude=5pt}] (-0.1,5.1) -- (0.6,5.1);
\node at (0.25,5.6) {$|\textcolor{darkgreen}{\uparrow}\rangle_B$};

\draw[decorate,decoration={brace,amplitude=5pt}] (4.9,5.1) -- (6.6,5.1);
\node at (5.75,5.6) {$|\textcolor{red}{\downarrow}\rangle_B$};

% ---------

\filldraw[darkgreen] (1.75,0.75) circle (2pt);
\filldraw[darkgreen] (1.75,1.25) circle (2pt);

\filldraw[darkgreen] (1.5,2.25) circle (2pt);
\filldraw[darkgreen] (1.5,2.75) circle (2pt);

\filldraw[darkgreen] (0.75,3.75) circle (2pt);
\filldraw[darkgreen] (0.75,4.25) circle (2pt);

% ---------------------------------
% ---------------------------------

\begin{scope}[shift={(9,0)}]

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (-0.1,-0.1) -- (1.6,-0.1);
\node at (0.75,-0.6) {$\langle\Psi,\textcolor{darkgreen}{\uparrow}|_{R_\text{in}}$};

\draw[decorate,decoration={brace,amplitude=5pt,mirror}] (1.9,-0.1) -- (2.6,-0.1);
\node at (2.25,-0.6) {$\langle\psi,\textcolor{darkgreen}{\uparrow}|_f$};

\draw[red] (0,0) -- (0,3.5) -- (0.75,3.75);
\draw[red] (0.5,0) -- (0.5,2) -- (1.5,2.25);
\draw[red] (1,0) -- (1,0.5) -- (1.75,0.75);
\draw[red] (1.5,0) -- (1.5,0.5) -- (1.75,0.75);
\draw (2,0) -- (2,0.5) -- (1.75,0.75);
\draw (2.5,0) -- (2.5,0.5) -- (1.75,0.75);

\draw[double] (1.75,0.75) -- (1.75,1.25);

\draw (1.75,1.25) -- (1,1.5) -- (1,2) -- (1.5,2.25);
\draw (1.75,1.25) -- (1.5,1.5) -- (1.5,2.25);
\draw (1.75,1.25) -- (2,1.5) -- (2,2) -- (1.5,2.25);
\draw (1.75,1.25) -- (2.5,1.5) -- (2.5,2) -- (1.5,2.25);

\draw[double] (1.5,2.25) -- (1.5,2.75);

\draw (1.5,2.75) -- (0.5,3) -- (0.5,3.5) -- (0.75,3.75);
\draw (1.5,2.75) -- (1,3) -- (1,3.5) -- (0.75,3.75);
\draw (1.5,2.75) -- (1.5,3.5) -- (0.75,3.75);
\draw[blue] (1.5,2.75) -- (2,3) -- (2,5) -- (2.75,5.214);
\draw[blue] (1.5,2.75) -- (2.5,3) -- (2.5,5) -- (2.75,5.071);

\draw[double] (0.75,3.75) -- (0.75,4.25);

\draw (0.75,4.25) -- (0,4.5) -- (0,5);
\draw (0.75,4.25) -- (0.5,4.5) -- (0.5,5);
\draw[blue] (0.75,4.25) -- (1,4.5) -- (1,5) -- (2.75,5.5);
\draw[blue] (0.75,4.25) -- (1.5,4.5) -- (1.5,5) -- (2.75,5.357);

\draw[green] (2.75,5.071) -- (3,5) -- (3,0.5) -- (4.75,0);
\draw[green] (2.75,5.214) -- (3.5,5) -- (3.5,0.5) -- (4.75,0.143);
\draw[green] (2.75,5.357) -- (4,5) -- (4,0.5) -- (4.75,0.286);
\draw[green] (2.75,5.5) -- (4.5,5) -- (4.5,0.5) -- (4.75,0.429);

\draw[blue] (4.75,0.429) -- (5,0.5) -- (5,5);
\draw[blue] (4.75,0.286) -- (5.5,0.5) -- (5.5,5);
\draw[blue] (4.75,0.143) -- (6,0.5) -- (6,5);
\draw[blue] (4.75,0) -- (6.5,0.5) -- (6.5,5);

\draw[decorate,decoration={brace,amplitude=5pt}] (-0.1,5.1) -- (0.6,5.1);
\node at (0.25,5.6) {$|\textcolor{darkgreen}{\uparrow}\rangle_B$};

\draw[decorate,decoration={brace,amplitude=5pt}] (4.9,5.1) -- (6.6,5.1);
\node at (5.75,5.6) {$|\textcolor{red}{\downarrow}\rangle_B$};

% ---------

\filldraw[red] (1.75,0.75) circle (2pt);
\filldraw[red] (1.75,1.25) circle (2pt);

\filldraw[red] (1.5,2.25) circle (2pt);
\filldraw[red] (1.5,2.75) circle (2pt);

\filldraw[red] (0.75,3.75) circle (2pt);
\filldraw[red] (0.75,4.25) circle (2pt);
    
\end{scope}
    
\end{tikzpicture}
}

==> tikz/Psi_W_2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,5.25);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,6) -- (-3,6) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw (-1,3.25) -- (-1,3.75);
\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,5.25) -- (0.5,5.5);
\draw[blue] (0.5,5.5) -- (0,5.25) -- (0,4.5);

\draw[fill=gray!30] (-1.25,3.75) rectangle (0.25,4.5);
\node[font=\large] at (-0.5,4.125) {$U$};
\node[font=\small] at (-1,2.95) {$|\psi\rangle_f$};
\node[font=\small] at (0.5,5.7) {$\langle\text{MAX}|$};

\draw (-1,4.5) -- (-1,5.25) -- (-2,5.25) -- (-2,-0.375);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,5.25);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,6) -- (-3,6) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw (-1,3.25) -- (-1,3.75);
\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,5.25) -- (0.5,5.5);
\draw[blue] (0.5,5.5) -- (0,5.25) -- (0,4.5);

\draw[fill=gray!30] (-1.25,3.75) rectangle (0.25,4.5);
\node[font=\large] at (-0.5,4.125) {$U^\dagger$};
\node[font=\small] at (-1,2.95) {$\langle\psi|_f$};
\node[font=\small] at (0.5,5.7) {$|\text{MAX}\rangle$};

\draw (-1,4.5) -- (-1,5.25) -- (-2,5.25) -- (-2,-0.375);
    
\end{scope}

% -----------------------------------------
% -----------------------------------------

\begin{scope}[shift={(7,0)}]

\node[scale=1.3] at (1.5,-0.375) {$|\hat{\Psi}\rangle\langle\hat{\Psi}|_{\ell r R_\text{out} L}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,5.25);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,6) -- (-3,6) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}^\dagger$};

\draw (-1,3.25) -- (-1,3.75);
\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,5.25) -- (0.5,5.5);
\draw[blue] (0.5,5.5) -- (0,5.25) -- (0,4.5);

\draw[fill=gray!30] (-1.25,3.75) rectangle (0.25,4.5);
\node[font=\large] at (-0.5,4.125) {$U$};
\node[font=\small] at (-1,2.95) {$|\psi\rangle_f$};
\node[font=\small] at (0.5,5.7) {$\langle\text{MAX}|$};

\draw (-1,4.5) -- (-1,5.25) -- (-2,5.25) -- (-2,-0.375);

% ---------------------

\begin{scope}[yscale=-1,shift={(0,0.75)}]

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[blue] (2,0) -- (2,0.75);
\draw[brown] (3,0) -- (3,5.25);

\draw[darkblue,fill=darkblue!20] (-0.25,0.75) rectangle (2.25,1.5);
\node[font=\large,darkblue] at (1,1.125) {$W^\dagger$};

\draw[orange] (0,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[blue] (2,1.5) -- (2,6) -- (-3,6) -- (-3,-0.375);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw (-1,3.25) -- (-1,3.75);
\draw[red] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,5.25) -- (0.5,5.5);
\draw[blue] (0.5,5.5) -- (0,5.25) -- (0,4.5);

\draw[fill=gray!30] (-1.25,3.75) rectangle (0.25,4.5);
\node[font=\large] at (-0.5,4.125) {$U^\dagger$};
\node[font=\small] at (-1,2.95) {$\langle\psi|_f$};
\node[font=\small] at (0.5,5.7) {$|\text{MAX}\rangle$};

\draw (-1,4.5) -- (-1,5.25) -- (-2,5.25) -- (-2,-0.375);
    
\end{scope}

\end{scope}

\draw[brown] (3,5.25) -- (10,-6);
\draw[brown] (3,-6) -- (10,5.25);
    
\end{tikzpicture}
}

==> tikz/V_BF.tex <==
% figure for V_BF

\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

\node[font=\large] at (-0.9,2) {$V_\text{BF} =$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$\langle\text{MAX}|_{r,R_\text{out}}$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25);

\end{tikzpicture}
}

==> tikz/V_BFP.tex <==
% figure for V_BFP

\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

\node[font=\large] at (-0.9,2) {$V_\text{BFP} =$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,4.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};

\end{tikzpicture}
}

==> tikz/V_PHEVA.tex <==
% figure for V_PHEVA

\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

\node[font=\large] at (-1.3,2.75) {$V_\text{PHEVA} =$};

\draw[blue] (3,1.25) -- (3,4.25);

\draw[orange] (0,1.25) -- (0,2);
\draw[red] (0,2) -- (0,2.75);
\filldraw[red] (0,2) circle (0.6pt);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);

\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};
%\node[font=\small] at (2.5,0.75) {$|\text{MAX}\rangle_{r,R_\text{out}}$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};

\end{tikzpicture}
}

==> tikz/V_daggerV.tex <==
\scalebox{0.85}{
\begin{tikzpicture}[line width=1.1]

\draw[red] (0,0) -- (0,0.75);
\node[font=\small] at (0,-0.3) {$|\Psi_i\rangle_{R_\text{in}} $};
\draw (1,0) -- (1,0.75);
\node[font=\small] at (1,-0.3) {$ |\psi\rangle_f $};

\draw[fill=gray!30] (-0.25,0.75) rectangle (1.25,1.5);
\node at (0.5,1.125) {$ U $};

\draw (0,1.5) -- (0,4.5);
\draw[blue] (1,1.5) -- (1,2.25) -- (1.5,2.5);
\draw[green] (1.5,2.5) -- (2,2.25) -- (2,0) -- (2.5,-0.25);
\draw[blue] (2.5,-0.25) -- (3,0) -- (3,6) -- (2.5,6.25);
\draw[green] (2.5,6.25) -- (2,6) -- (2,3.75) -- (1.5,3.5);
\draw[blue] (1.5,3.5) -- (1,3.75) -- (1,4.5);

\node[font=\small] at (1.5,2.75) {$\langle\text{MAX}|_{r,R'_\text{out}}$};
\node[font=\small] at (1.5,3.25) {$|\text{MAX}\rangle_{r,R'_\text{out}}$};
\node[font=\small] at (2.5,-0.55) {$|\text{MAX}\rangle_{r,R_\text{out}}$};
\node[font=\small] at (2.5,6.55) {$\langle\text{MAX}|_{r,R_\text{out}}$};

\draw[fill=gray!30] (-0.25,4.5) rectangle (1.25,5.25);
\node at (0.5,4.875) {$ U^\dagger $};
\draw[red] (0,5.25) -- (0,6);
\node[font=\small] at (0,6.3) {$ \langle\Psi_j|_{R_\text{in}} $};
\draw (1,5.25) -- (1,6);
\node[font=\small] at (1,6.3) {$ \langle\psi|_f $};

\end{tikzpicture}
}

==> tikz/V_daggerV_BFP_1.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.4] at (1,-0.75) {$|\hat{\Psi}_i\rangle_{\ell r}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,6.5);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$\langle\text{MAX}|$};

% ---------------------------

\begin{scope}[yscale=-1,shift={(0,-10)}]

\node[scale=1.4] at (1,-0.75) {$\langle\hat{\Psi}_j|_{\ell r}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U^\dagger$};

\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|\text{MAX}\rangle$};
    
\end{scope}

\end{tikzpicture}
}

==> tikz/V_daggerV_BFP_2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.4] at (1,-0.75) {$|\hat{\Psi}_i\rangle_{\ell r}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,5.75);
\draw[green] (2,1.25) -- (2,2.75) -- (1.5,3);

\node[font=\small] at (1.5,3.25) {$\langle\text{MAX}|$};

\draw[blue]  (1.5,3) -- (1,2.75) -- (1,2) -- (0.75,2) -- (0.75,5) -- (1,5) -- (1,4.25) -- (1.5,4);
\node[font=\small] at (1.5,3.75) {$|\text{MAX}\rangle$};
\draw[green] (1.5,4) -- (2,4.25) -- (2,5.75);

\draw[brown,fill=brown!20] (-0.25,5.75) rectangle (2.25,6.5);
\node[font=\large,brown] at (1,6.125) {$\hat{U}$};

\draw[orange] (0,6.5) -- (0,7.25);
\draw[green] (2,6.5) -- (2,7.25);

\node[scale=1.4] at (1,7.75) {$\langle\hat{\Psi}_j|_{\ell r}$};

\end{tikzpicture}
}

==> tikz/V_daggerV_BF_1.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.4] at (1.5,-0.75) {$|\hat{\Psi}_i\rangle_{\ell r R_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$\langle\text{MAX}|$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25);

% -------------------

\begin{scope}[yscale=-1,shift={(0,-7.75)}]

\node[scale=1.4] at (1.5,-0.75) {$\langle\hat{\Psi}_j|_{\ell r R_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$|\text{MAX}\rangle$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U^\dagger$};
    
\end{scope}

\end{tikzpicture}
}

==> tikz/V_daggerV_BF_2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.4] at (1,-0.75) {$|\hat{\Psi}_i\rangle_{\ell rR_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (1,-0.25) -- (1,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (1.25,1.25);
\node[font=\large,brown] at (0.5,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,4.25);
\draw[green] (1,1.25) -- (1,2) -- (1.5,2.25);

\node[font=\small] at (1.5,2.5) {$\langle\text{MAX}|$};

\draw[blue]  (1.5,2.25) -- (2,2) -- (2,-0.25);
\node[font=\small] at (1.5,3) {$|\text{MAX}\rangle$};
\draw[green] (1.5,3.25) -- (1,3.5) -- (1,4.25);
\draw[blue] (1.5,3.25) -- (2,3.5) -- (2,5.75);

\draw[brown,fill=brown!20] (-0.25,4.25) rectangle (1.25,5);
\node[font=\large,brown] at (0.5,4.625) {$\hat{U}$};

\draw[orange] (0,5) -- (0,5.75);
\draw[green] (1,5) -- (1,5.75);

\node[scale=1.4] at (1,6.25) {$\langle\hat{\Psi}_j|_{\ell rR_\text{out}}$};

\end{tikzpicture}
}

==> tikz/adjoint_transform.tex <==
% figure for adjoint transformations from alt BF

\scalebox{0.8}{

\begin{tikzpicture}[line width=1.1pt]

\begin{scope}[yscale=-1]

\node[scale=1.5] at (-1.3,2) {$V_\text{BF}^\dagger =$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$|\text{MAX}\rangle_{r,R_\text{out}}$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U^\dagger$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25);

\draw[->, line width=1.1mm] (4.25,2) -- (5.25,2);

% ------------------------

\begin{scope}[shift={(6.5,0)}]

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$|\text{MAX}\rangle_{r,R_\text{out}}$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U^\dagger$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\draw[green] (1.5,4.5) -- (2,4.25) -- (2,3.5) -- (2.5,3.25);
\draw[blue] (2.5,3.25) -- (3,3.5) -- (3,4.25);

\node[font=\small] at (1.5,4.75) {$|r||\text{MAX}\rangle_{r,R'_\text{out}}$};
\node[font=\small] at (2.5,3) {$\langle\text{MAX}|_{r,R_\text{out}}$};

\end{scope}

\draw[->, line width=1.1mm] (10.75,2) -- (11.75,2);
\draw[red, line width=3] (10.8,2.5) -- (11.7,1.5);
\draw[red, line width=3] (10.8,1.5) -- (11.7,2.5);

% ------------------------

\begin{scope}[shift={(13,0)}]

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,4.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U^\dagger$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r||\text{MAX}\rangle_{r,R'_\text{out}}$};

\node[scale=1.5] at (4.3,2) {$= V_\text{BFP}^\dagger$};
    
\end{scope}

\end{scope}

\end{tikzpicture}

}

==> tikz/colors.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[line width = 1.1pt]

\draw (0,3) -- (4,3);
\node (A) at (5,3) {$B$, $f$};
\draw[blue] (0,2.5) -- (4,2.5);
\node[below=0.5cm of A.west,anchor=west] (B) {$R_\text{out}$};
\draw[green] (0,2) -- (4,2);
\node[below=0.5cm of B.west,anchor=west] (C) {$r$};
\draw[orange] (0,1.5) -- (4,1.5);
\node[below=0.5cm of C.west,anchor=west] (D) {$\ell$};
\draw[red] (0,1) -- (4,1);
\node[below=0.5cm of D.west,anchor=west] (E) {$R_\text{in}$};
\draw[brown] (0,0.5) -- (4,0.5);
\node[below=0.5cm of E.west,anchor=west] (F) {$L$};
\draw[black, fill=gray!30] (1,-0.5) rectangle (3,0);
\node at (2,-0.25) {$U_t$};
\node[below=0.75cm of F.west,anchor=west] (G) {Fundamental dynamics};
\draw[brown, fill=brown!20] (1,-1.5) rectangle (3,-1);
\node[brown,font=\small] at (2,-1.25) {$\hat{U}_t$};
\node[below=1cm of G.west,anchor=west] (F) {Effective dynamics};

\end{tikzpicture}
}

==> tikz/dU1.tex <==
% figure for integration over UU^dag

\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

\node[font=\large] at (0,0) {$\int dU$};

% U^dag
\draw (1.125,1.35) -- (1.125,1.7);
\node[font=\small] at (1.5,1.65) {$j'_1$};

\draw[fill=gray!30] (0.75,0.6) rectangle (1.5,1.35);
\node at (1.125,0.975) {$U^\dagger$};

\draw (1.125,0.6) -- (1.125,0.25);
\node[font=\small] at (1.5,0.3) {$i'_1$};

% U
\draw (1.125,-0.6) -- (1.125,-0.25);
\node[font=\small] at (1.5,-0.3) {$i_1$};

\draw[fill=gray!30] (0.75,-0.6) rectangle (1.5,-1.35);
\node at (1.125,-0.975) {$U$};

\draw (1.125,-1.35) -- (1.125,-1.7);
\node[font=\small] at (1.5,-1.65) {$j_1$};

% RHS
\node[font=\large] at (2.5,0) {$=$};
\node[font=\Large] at (3.5,0) {$\frac{1}{q}$};

% legs
\draw (4.625,1.35) -- (4.625,1.7);
\node[font=\small] at (5,1.65) {$j'_1$};
\draw (4.625,0.6) -- (4.625,0.25);
\node[font=\small] at (5,0.3) {$i'_1$};
\draw (4.625,-0.6) -- (4.625,-0.25);
\node[font=\small] at (5,-0.3) {$i_1$};
\draw (4.625,-1.35) -- (4.625,-1.7);
\node[font=\small] at (5,-1.65) {$j_1$};

% connect inner
\draw (4.625,0.6) -- (4.25,0.6) -- (4.25,-0.6) -- (4.625,-0.6);

% connect outer
\draw (4.625,1.35) -- (3.875,1.35) -- (3.875,-1.35) -- (4.625,-1.35);

\end{tikzpicture}
}

==> tikz/dU2.tex <==
% figure for integration over UU^dagUU^dag

\scalebox{0.9}{
\begin{tikzpicture}[line width=1.1pt]

\node[font=\large] at (0,0) {$\int dU$};

% U^dag
\draw (1.125,1.35) -- (1.125,1.7);
\node[font=\small] at (1.5,1.65) {$j'_1$};

\draw[fill=gray!30] (0.75,0.6) rectangle (1.5,1.35);
\node at (1.125,0.975) {$U^\dagger$};

\draw (1.125,0.6) -- (1.125,0.25);
\node[font=\small] at (1.5,0.3) {$i'_1$};

% U
\draw (1.125,-0.6) -- (1.125,-0.25);
\node[font=\small] at (1.5,-0.3) {$i_1$};

\draw[fill=gray!30] (0.75,-0.6) rectangle (1.5,-1.35);
\node at (1.125,-0.975) {$U$};

\draw (1.125,-1.35) -- (1.125,-1.7);
\node[font=\small] at (1.5,-1.65) {$j_1$};

% second copy
\begin{scope}[shift={(1.25,0)}]
\draw (1.125,1.35) -- (1.125,1.7);
\node[font=\small] at (1.5,1.65) {$j'_2$};

\draw[fill=gray!30] (0.75,0.6) rectangle (1.5,1.35);
\node at (1.125,0.975) {$U^\dagger$};

\draw (1.125,0.6) -- (1.125,0.25);
\node[font=\small] at (1.5,0.3) {$i'_2$};

% U
\draw (1.125,-0.6) -- (1.125,-0.25);
\node[font=\small] at (1.5,-0.3) {$i_2$};

\draw[fill=gray!30] (0.75,-0.6) rectangle (1.5,-1.35);
\node at (1.125,-0.975) {$U$};

\draw (1.125,-1.35) -- (1.125,-1.7);
\node[font=\small] at (1.5,-1.65) {$j_2$};
\end{scope}



% RHS
\node[font=\large] at (3.75,0) {$=$};

% LINE 1
\node[font=\Large] at (4.75,0) {$\frac{1}{q^2-1}$};
\draw (5.6,2) -- (5.5,2) -- (5.5,-2) -- (5.6,-2);

% TERM 1
\begin{scope}[shift={(6.5,0)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (0.375,0.3) {$i'_1$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (0.375,-0.3) {$i_1$};
% connect inner
\draw (0,0.6) -- (-0.375,0.6) -- (-0.375,-0.6) -- (0,-0.6);

\begin{scope}[shift={(1.25,0)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (0.375,0.3) {$i'_2$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (0.375,-0.3) {$i_2$};
% connect inner
\draw (0,0.6) -- (-0.375,0.6) -- (-0.375,-0.6) -- (0,-0.6);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_1$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_1$};
% connect outer
\draw (0,1.35) -- (0,-1.35);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_2$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_2$};
% connect outer
\draw (0,1.35) -- (0,-1.35);
\end{scope}
\end{scope}
\end{scope}
\end{scope}

\node[font=\large] at (11.5,0) {$+$};

% TERM 2
\begin{scope}[shift={(12.5,0)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (-0.375,0.3) {$i'_1$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (-0.375,-0.3) {$i_1$};
% connect inner
\draw (0,0.6) -- (1.25,-0.6);

\begin{scope}[shift={(1.25,0)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (0.375,0.3) {$i'_2$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (0.375,-0.3) {$i_2$};
% connect inner
\draw (0,0.6) -- (-1.25,-0.6);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_1$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_1$};
% connect outer
\draw (0,1.35) -- (1.25,-1.35);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_2$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_2$};
% connect outer
\draw (0,1.35) -- (-1.25,-1.35);
\end{scope}
\end{scope}
\end{scope}
\end{scope}

\draw (17.4,2) -- (17.5,2) -- (17.5,-2) -- (17.4,-2);

% LINE 2

\node[font=\Large] at (4.5,-5) {$-\frac{1}{q(q^2-1)}$};
\draw (5.6,-3) -- (5.5,-3) -- (5.5,-7) -- (5.6,-7);

% TERM 3
\begin{scope}[shift={(6.5,-5)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (0.375,0.3) {$i'_1$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (0.375,-0.3) {$i_1$};
% connect inner
\draw (0,0.6) -- (-0.375,0.6) -- (-0.375,-0.6) -- (0,-0.6);

\begin{scope}[shift={(1.25,0)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (0.375,0.3) {$i'_2$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (0.375,-0.3) {$i_2$};
% connect inner
\draw (0,0.6) -- (-0.375,0.6) -- (-0.375,-0.6) -- (0,-0.6);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_1$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_1$};
% connect outer
\draw (0,1.35) -- (1.25,-1.35);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_2$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_2$};
% connect outer
\draw (0,1.35) -- (-1.25,-1.35);
\end{scope}
\end{scope}
\end{scope}
\end{scope}

\node[font=\large] at (11.5,-5) {$+$};

% Term 4
\begin{scope}[shift={(12.5,-5)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (-0.375,0.3) {$i'_1$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (-0.375,-0.3) {$i_1$};
% connect inner
\draw (0,0.6) -- (1.25,-0.6);

\begin{scope}[shift={(1.25,0)}]
% inner legs
\draw (0,0.6) -- (0,0.25);
\node[font=\small] at (0.375,0.3) {$i'_2$};
\draw (0,-0.6) -- (0,-0.25);
\node[font=\small] at (0.375,-0.3) {$i_2$};
% connect inner
\draw (0,0.6) -- (-1.25,-0.6);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_1$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_1$};
% connect outer
\draw (0,1.35) -- (0,-1.35);

\begin{scope}[shift={(1.25,0)}]
% outer legs
\draw (0,1.35) -- (0,1.7);
\node[font=\small] at (0.325,1.65) {$j'_2$};
\draw (0,-1.35) -- (0,-1.7);
\node[font=\small] at (0.325,-1.65) {$j_2$};
% connect outer
\draw (0,1.35) -- (0,-1.35);
\end{scope}
\end{scope}
\end{scope}
\end{scope}

\draw (17.4,-3) -- (17.5,-3) -- (17.5,-7) -- (17.4,-7);

\end{tikzpicture}
}

==> tikz/eff_dyn.tex <==
% figure for effective dynamics

\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

% t = -1
\draw[red] (0,0) -- (0,0.5);
\draw[red] (0.5,0) -- (0.5,0.5);
\draw[red] (1,0) -- (1,0.5);
\draw[red] (1.5,0) -- (1.5,0.5);

\node at (0.75,-0.35) {$R_\text{in}$};

% t = 0
\draw[red] (0,0.5) -- (0,1.5);
\draw[red] (0.5,0.5) -- (0.5,1.5);
\draw[orange] (1,1) -- (1,1.5);
\draw[orange] (1.5,1) -- (1.5,1.5);

\draw[brown,fill=brown!20] (0.75,0.5) rectangle (1.75,1);
\node[brown] at (1.25,0.75) {$\hat{U}_0$};
\node at (-1,0.75) {$t=0$};

% t = 1
\draw[red] (0,1.5) -- (0,2.5);
\draw[orange] (0.5,2) -- (0.5,2.5);
\draw[orange] (1,2) -- (1,2.5);
\draw[orange] (1.5,2) -- (1.5,2.5);
\draw[green] (3.75,1.5) -- (2,2) -- (2,2.5);
\draw[green] (3.75,1.643) -- (2.5,2) -- (2.5,2.5);
\draw[blue] (3.75,1.5) -- (5.5,2) -- (5.5,2.5);
\draw[blue] (3.75,1.643) -- (5,2) -- (5,2.5);

\node at (3.75,1.15) {$|\text{MAX}\rangle_{r,R_\text{out}}$};
\draw[brown, fill=brown!20] (0.25,1.5) rectangle (1.75,2);
\node[brown] at (1,1.75) {$\hat{U}_1$};
\node at (-1,1.75) {$t=1$};

% t = 2
\draw[orange] (0,3) -- (0,3.5);
\draw[orange] (0.5,3) -- (0.5,3.5);
\draw[orange] (1,3) -- (1,3.5);
\draw[orange] (1.5,3) -- (1.5,3.5);
\draw[green] (2,3) -- (2,3.5);
\draw[green] (2.5,3) -- (2.5,3.5);
\draw[green] (3.75,2.5) -- (3,3) -- (3,3.5);
\draw[green] (3.75,2.833) -- (3.5,3) -- (3.5,3.5);
\draw[blue] (3.75,2.5) -- (4.5,3) -- (4.5,3.5);
\draw[blue] (3.75, 2.833) -- (4,3) -- (4,3.5);
\draw[blue] (5,2.5) -- (5,3.5);
\draw[blue] (5.5,2.5) -- (5.5,3.5);

\draw[brown, fill=brown!20] (-0.25,2.5) rectangle (2.75,3);
\node[brown] at (1.25,2.75) {$\hat{U}_2$};
\node at (-1,2.75) {$t=2$};

\node at (0.75,3.85) {$\ell$};
\node at (2.75,3.85) {$r$};
\node at (4.75,3.85) {$R_\text{out}$};

\end{tikzpicture}
}

==> tikz/equivariance.tex <==
% figure demonstrating equivariance

\scalebox{0.8}{
\begin{tikzpicture}[line width=1.1pt]

% effecive dynamics + BF map

\node[scale=1.5] at (-1.8,1.25) {$V_\text{BFP} \hat{U} = $};

\draw[red] (0,-1.75) -- (0,-1);
\draw[green] (2.5,-2) -- (2,-1.75) -- (2,-1);
\draw[blue] (2.5,-2) -- (3,-1.75) -- (3,4.25);
\node[font=\small] at (2.5,-2.35) {$|\text{MAX}\rangle_{r,R_\text{out}}$};

\draw[brown,fill=brown!20] (-0.25, -1) rectangle (2.25,-0.25);
\node[brown] at (1,-0.625) {$\hat{U}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
% \draw[blue] (3,-0.25) -- (3,4.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};

% fundamental dynamics + teleportation

\draw[->, line width=1.3mm] (4.7,1.25) -- (5.8,1.25);

\begin{scope}[shift={(7.5,-1.9)}]
\draw[red] (0,2) -- (0,2.75);
\draw[green] (2.5,1.75) -- (2,2) -- (2,4.25) -- (1.5,4.5);
\draw (1,2) -- (1,2.75);
\draw[blue] (2.5,1.75) -- (3,2) -- (3,4.25);
\node[font=\small] at (1,1.7) {$|\psi\rangle_f$};
\node[font=\small] at (2.5,1.4) {$|\text{MAX}\rangle_{r,R_\text{out}}$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};
\end{scope}]

% fundamental dynamics

\draw[->, line width=1.2mm] (12.2,1.25) -- (13.3,1.25);

\begin{scope}[shift={(15,-1.9)}]
\draw[red] (0,2) -- (0,2.75);
\draw (1,2) -- (1,2.75);
\node[font=\small] at (1,1.7) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25);
\end{scope}]


\end{tikzpicture}
}

==> tikz/fluctuation_1.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.4] at (1.5,-0.75) {$|\hat{\Psi}_\alpha\rangle_{\ell rR_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,6.5);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$\langle\text{MAX}|$};

% ---------------------------

\begin{scope}[yscale=-1,shift={(0,-10)}]

\node[scale=1.4] at (1.5,-0.75) {$\langle\hat{\Psi}_\beta|_{\ell rR_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U^\dagger$};

\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|\text{MAX}\rangle$};
    
\end{scope}

\draw[blue] (3,-0.25) -- (3,10.25);

% --------------------------------------
% --------------------------------------

\begin{scope}[shift={(5,0)}]

\node[scale=1.4] at (1.5,-0.75) {$|\hat{\Psi}_\beta\rangle_{\ell rR_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,6.5);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$\langle\text{MAX}|$};

% ---------------------------

\begin{scope}[yscale=-1,shift={(0,-10)}]

\node[scale=1.4] at (1.5,-0.75) {$\langle\hat{\Psi}_\alpha|_{\ell rR_\text{out}}$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[font=\large,brown] at (1,0.875) {$\hat{U}$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$\langle\psi|_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node[font=\large] at (0.5,3.125) {$U^\dagger$};

\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|\text{MAX}\rangle$};
    
\end{scope}

\draw[blue] (3,-0.25) -- (3,10.25);

\end{scope}

\end{tikzpicture}
}

==> tikz/fluctuation_2.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.4] at (-1,1.875) {$|B|$};

\node[scale=1.1] at (0.5,-0.3) {$|\hat{\Psi}_\alpha\rangle_{\ell r}$};
\node[scale=1.1] at (2.5,-0.3) {$|\hat{\Psi}_\beta\rangle_{\ell r}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[orange] (2,0) -- (2,0.75);
\draw[green] (3,0) -- (3,0.75);

\draw[brown,fill=brown!20] (-0.25,0.75) rectangle (1.25,1.5);
\node[font=\large,brown] at (0.5,1.125) {$\hat{U}^\dagger$};

\draw[brown,fill=brown!20] (1.75,0.75) rectangle (3.25,1.5);
\node[font=\large,brown] at (2.5,1.125) {$\hat{U}^\dagger$};

\draw[red] (0,1.5) -- (0,2.25);
\draw[red] (2,1.5) -- (2,2.25);
\draw[green] (1,1.5) -- (3,2.25);
\draw[green] (3,1.5) -- (1,2.25);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[brown,fill=brown!20] (1.75,2.25) rectangle (3.25,3);
\node[font=\large,brown] at (2.5,2.625) {$\hat{U}$};

\draw[orange] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,3.75);
\draw[orange] (2,3) -- (2,3.75);
\draw[green] (3,3) -- (3,3.75);

\node[scale=1.1] at (0.5,4.05) {$\langle\hat{\Psi}_\beta|_{\ell r}$};
\node[scale=1.1] at (2.5,4.05) {$\langle\hat{\Psi}_\alpha|_{\ell r}$};

% ------------------------

\begin{scope}[shift={(5.75,0)}]

\node[scale=1.4] at (-1.25,1.875) {$+ \,|B|^2$};

\node[scale=1.1] at (0.5,-0.3) {$|\hat{\Psi}_\alpha\rangle_{\ell r}$};
\node[scale=1.1] at (2.5,-0.3) {$|\hat{\Psi}_\beta\rangle_{\ell r}$};

\draw[orange] (0,0) -- (0,0.75);
\draw[green] (1,0) -- (1,0.75);
\draw[orange] (2,0) -- (2,0.75);
\draw[green] (3,0) -- (3,0.75);

\draw[brown,fill=brown!20] (-0.25,0.75) rectangle (1.25,1.5);
\node[font=\large,brown] at (0.5,1.125) {$\hat{U}^\dagger$};

\draw[brown,fill=brown!20] (1.75,0.75) rectangle (3.25,1.5);
\node[font=\large,brown] at (2.5,1.125) {$\hat{U}^\dagger$};

\draw[red] (0,1.5) -- (2,2.25);
\draw[red] (2,1.5) -- (0,2.25);
\draw[green] (1,1.5) -- (1,2.25);
\draw[green] (3,1.5) -- (3,2.25);

\draw[brown,fill=brown!20] (-0.25,2.25) rectangle (1.25,3);
\node[font=\large,brown] at (0.5,2.625) {$\hat{U}$};

\draw[brown,fill=brown!20] (1.75,2.25) rectangle (3.25,3);
\node[font=\large,brown] at (2.5,2.625) {$\hat{U}$};

\draw[orange] (0,3) -- (0,3.75);
\draw[green] (1,3) -- (1,3.75);
\draw[orange] (2,3) -- (2,3.75);
\draw[green] (3,3) -- (3,3.75);

\node[scale=1.1] at (0.5,4.05) {$\langle\hat{\Psi}_\beta|_{\ell r}$};
\node[scale=1.1] at (2.5,4.05) {$\langle\hat{\Psi}_\alpha|_{\ell r}$};
    
\end{scope}

\end{tikzpicture}
}

==> tikz/fun_dyn.tex <==
% figure for fundamental dynamics

\scalebox{1.15}{
\begin{tikzpicture}[line width=1.1pt]

% t = -1
\draw[red] (0,0) -- (0,0.5);
\draw[red] (0.5,0) -- (0.5,0.5);
\draw[red] (1,0) -- (1,0.5);
\draw[red] (1.5,0) -- (1.5,0.5);
\draw (2,0) -- (2,0.5);
\draw (2.5,0) -- (2.5,0.5);

\node at (0.75,-0.35) {$R_\text{in}$};
\node at (2.25,-0.35) {$|\psi\rangle_f$};

% t = 0
\draw[red] (0,0.5) -- (0,1.5);
\draw[red] (0.5,0.5) -- (0.5,1.5);
\draw (1,1) -- (1,1.5);
\draw (1.5,1) -- (1.5,1.5);
\draw (2,1) -- (2,1.5);
\draw (2.5,1) -- (2.5,1.5);

\draw[fill=gray!30] (0.75,0.5) rectangle (2.75,1);
\node at (1.75,0.75) {$U_0$};
\node at (-1,0.75) {$t=0$};

% t = 1
\draw[red] (0,1.5) -- (0,2.5);
\draw (0.5,2) -- (0.5,2.5);
\draw (1,2) -- (1,2.5);
\draw (1.5,2) -- (1.5,2.5);
\draw[blue] (2,2) -- (2,2.5);
\draw[blue] (2.5,2) -- (2.5,2.5);

\draw[fill=gray!30] (0.25,1.5) rectangle (2.75,2);
\node at (1.5,1.75) {$U_1$};
\node at (-1,1.75) {$t=1$};

% t = 2
\draw (0,3) -- (0,3.5);
\draw (0.5,3) -- (0.5,3.5);
\draw[blue] (1,3) -- (1,3.5);
\draw[blue] (1.5,3) -- (1.5,3.5);
\draw[blue] (2,2.5) -- (2,3.5);
\draw[blue] (2.5,2.5) -- (2.5,3.5);

\draw[fill=gray!30] (-0.25,2.5) rectangle (1.75,3);
\node at (0.75,2.75) {$U_2$};
\node at (-1,2.75) {$t=2$};

\node at (0.25,3.85) {$B$};
\node at (1.75,3.85) {$R_\text{out}$};

\end{tikzpicture}
}

==> tikz/second_renyi.tex <==
\scalebox{0.7}{
\begin{tikzpicture}[line width=1.1pt]

\draw (0,0) -- (0,0.75);
\draw (1,0) -- (1,0.75);

\draw[fill=gray!30] (-0.25,0.75) rectangle (1.25,1.5);
\node[font=\large] at (0.5,1.125) {$U$};

\draw (0,1.5) -- (0,2.25);
\node at (-0.25,1.875) {$A$};
\draw (1,1.5) -- (1,2.25);
\node at (1.25,1.875) {$B$};

\node[scale=1.5] at (0.5, 2.625) {$\rho$};

\draw (0,3) -- (0,3.75);
\node at (-0.25,3.375) {$A$};
\draw (1,3) -- (1,3.75);
\node at (1.25,3.375) {$B$};

\draw[fill=gray!30] (-0.25,3.75) rectangle (1.25,4.5);
\node[font=\large] at (0.5,4.125) {$U^\dagger$};

\draw (0,4.5) -- (0,5.25);
\draw (1,4.5) -- (1,5.25) -- (2,5.25) -- (2,0) -- (1,0);

% ---------------------

\begin{scope}[shift={(3.5,0)}]

\draw (0,0) -- (0,0.75);
\draw (1,0) -- (1,0.75);

\draw[fill=gray!30] (-0.25,0.75) rectangle (1.25,1.5);
\node[font=\large] at (0.5,1.125) {$U$};

\draw (0,1.5) -- (0,2.25);
\node at (-0.25,1.875) {$A$};
\draw (1,1.5) -- (1,2.25);
\node at (1.25,1.875) {$B$};

\node[scale=1.5] at (0.5, 2.625) {$\rho$};

\draw (0,3) -- (0,3.75);
\node at (-0.25,3.375) {$A$};
\draw (1,3) -- (1,3.75);
\node at (1.25,3.375) {$B$};

\draw[fill=gray!30] (-0.25,3.75) rectangle (1.25,4.5);
\node[font=\large] at (0.5,4.125) {$U^\dagger$};

\draw (0,4.5) -- (0,5.25);
\draw (1,4.5) -- (1,5.25) -- (2,5.25) -- (2,0) -- (1,0);
    
\end{scope}

\draw (0,0) -- (3.5,5.25);
\draw (0,5.25) -- (3.5,0);
    
\end{tikzpicture}
}

==> tikz/spin_different.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

\draw[double] (0,0) -- (0,0.75);

\draw (0,0) -- (-1,-0.75);
\draw (0,0) -- (1,-0.75);
\draw (0,0) -- (-0.5,-0.75);
\draw (0,0) -- (0.5,-0.75);

\node[scale=1.2] at (0.05,-0.6) {$\dots$};

\draw (0,0.75) -- (-1,1.5);
\draw (0,0.75) -- (1,1.5);
\draw (0,0.75) -- (-0.5,1.5);
\draw (0,0.75) -- (0.5,1.5);

\node[scale=1.2] at (0.05,1.35) {$\dots$};


\filldraw[darkgreen] (0,0) circle (2pt);
\filldraw[red] (0,0.75) circle (2pt);

\node at (-0.5,0) {$|\textcolor{darkgreen}{\uparrow}\rangle$};
\node at (0.5,0.75) {$\langle\textcolor{red}{\downarrow}|$};

\node[scale=1.2] at (1.5,0.325) {$=$};

% ------------------

\begin{scope}[shift={(3,0)}]

\draw[double] (0,0) -- (0,0.75);

\draw (0,0) -- (-1,-0.75);
\draw (0,0) -- (1,-0.75);
\draw (0,0) -- (-0.5,-0.75);
\draw (0,0) -- (0.5,-0.75);

\node[scale=1.2] at (0.05,-0.6) {$\dots$};

\draw (0,0.75) -- (-1,1.5);
\draw (0,0.75) -- (1,1.5);
\draw (0,0.75) -- (-0.5,1.5);
\draw (0,0.75) -- (0.5,1.5);

\node[scale=1.2] at (0.05,1.35) {$\dots$};


\filldraw[red] (0,0) circle (2pt);
\filldraw[darkgreen] (0,0.75) circle (2pt);

\node at (-0.5,0) {$|\textcolor{red}{\downarrow}\rangle$};
\node at (0.5,0.75) {$\langle\textcolor{darkgreen}{\uparrow}|$};

\node[scale=1.2] at (1.5,0.325) {$=$};
    
\end{scope}

\end{tikzpicture}
}

==> tikz/spin_same.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[line width=1.1pt]

\draw[double] (0,0) -- (0,0.75);

\draw (0,0) -- (-1,-0.75);
\draw (0,0) -- (1,-0.75);
\draw (0,0) -- (-0.5,-0.75);
\draw (0,0) -- (0.5,-0.75);

\node[scale=1.2] at (0.05,-0.6) {$\dots$};

\draw (0,0.75) -- (-1,1.5);
\draw (0,0.75) -- (1,1.5);
\draw (0,0.75) -- (-0.5,1.5);
\draw (0,0.75) -- (0.5,1.5);

\node[scale=1.2] at (0.05,1.35) {$\dots$};

\filldraw[darkgreen] (0,0) circle (2pt);
\filldraw[darkgreen] (0,0.75) circle (2pt);

\node at (-0.5,0) {$|\textcolor{darkgreen}{\uparrow}\rangle$};
\node at (0.5,0.75) {$\langle\textcolor{darkgreen}{\uparrow}|$};

\node[scale=1.2] at (1.5,0.325) {$=$};

% ------------------

\begin{scope}[shift={(3,0)}]

\draw[double] (0,0) -- (0,0.75);

\draw (0,0) -- (-1,-0.75);
\draw (0,0) -- (1,-0.75);
\draw (0,0) -- (-0.5,-0.75);
\draw (0,0) -- (0.5,-0.75);

\node[scale=1.2] at (0.05,-0.6) {$\dots$};

\draw (0,0.75) -- (-1,1.5);
\draw (0,0.75) -- (1,1.5);
\draw (0,0.75) -- (-0.5,1.5);
\draw (0,0.75) -- (0.5,1.5);

\node[scale=1.2] at (0.05,1.35) {$\dots$};

\filldraw[red] (0,0) circle (2pt);
\filldraw[red] (0,0.75) circle (2pt);

\node at (-0.5,0) {$|\textcolor{red}{\downarrow}\rangle$};
\node at (0.5,0.75) {$\langle\textcolor{red}{\downarrow}|$};

\node[scale=1.2] at (1.5,0.325) {$=$};
    
\end{scope}

\end{tikzpicture}
}

==> tikz/spin_second_renyi.tex <==
\scalebox{1}{
\begin{tikzpicture}[line width=1.1pt]

\draw[double] (0,0) -- (0,0.75);
\filldraw (0,0) circle (2pt);
\filldraw (0,0.75) circle (2pt);

\draw (0,0) -- (-0.75,-0.75);
\draw (0,0) -- (0.75,-0.75);

\draw (0,0.75) -- (-0.75,1.5);
\draw (0,0.75) -- (0.75,1.5);

\node at (-0.5,0) {$|s_2\rangle$};
\node at (0.5,0.75) {$\langle s_1|$};

\node at (-0.75,1.75) {$|\textcolor{red}{\downarrow}\rangle$};
\node at (0.75,1.75) {$|\textcolor{darkgreen}{\uparrow}\rangle$};

\draw[decorate,decoration={brace,amplitude=10pt,mirror}] (-0.85,-0.85) -- (0.85,-0.85);

\node at (0,-1.5) {$\langle\rho,\textcolor{darkgreen}{\uparrow}|$};

\end{tikzpicture}
}

==> tikz/transformations.tex <==
% figure for transformations from alt BF

\scalebox{0.8}{
\begin{tikzpicture}[line width=1.1pt]

\node[scale=1.5] at (-1.3,2) {$V_\text{BF} =$};

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$\langle\text{MAX}|_{r,R_\text{out}}$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25);

\draw[->, line width=1.1mm] (4.25,2) -- (5.25,2);

% ------------------------

\begin{scope}[shift={(6.5,0)}]

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,2) -- (2.5,2.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,2) -- (2.5,2.25);
\node[font=\small] at (2.5,2.5) {$\langle\text{MAX}|_{r,R_\text{out}}$};
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\draw[green] (1.5,4.5) -- (2,4.25) -- (2,3.5) -- (2.5,3.25);
\draw[blue] (2.5,3.25) -- (3,3.5) -- (3,4.25);

\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};
\node[font=\small] at (2.5,3) {$|\text{MAX}\rangle_{r,R_\text{out}}$};

\end{scope}

\draw[->, line width=1.1mm] (10.75,2) -- (11.75,2);

% ------------------------

\begin{scope}[shift={(13,0)}]

\draw[orange] (0,-0.25) -- (0,0.5);
\draw[green] (2,-0.25) -- (2,0.5);
\draw[blue] (3,-0.25) -- (3,4.25);

\draw[brown,fill=brown!20] (-0.25,0.5) rectangle (2.25,1.25);
\node[brown] at (1,0.875) {$\hat{U}^\dagger$};

\draw[red] (0,1.25) -- (0,2.75);
\draw[green] (2,1.25) -- (2,4.25) -- (1.5,4.5);
\draw (1,2.25) -- (1,2.75);
\node[font=\small] at (1,1.95) {$|\psi\rangle_f$};

\draw[fill=gray!30] (-0.25,2.75) rectangle (1.25,3.5);
\node at (0.5,3.125) {$U$};

\draw (0,3.5) -- (0,4.25);
\draw[blue] (1,3.5) -- (1,4.25) -- (1.5,4.5);
\node[font=\small] at (1.5,4.75) {$|r|\langle\text{MAX}|_{r,R'_\text{out}}$};

\node[scale=1.5] at (4.3,2) {$= V_\text{BFP}$};
    
\end{scope}

\end{tikzpicture}
}
